BenX: Resource-Sharing Permutations for Computational Integrity

Cryptographic hash functions over integers modulo a prime play a decisive role in the efficiency and security of proof systems for computational integrity. Early designs focused on compact arithmetic circuits and efficient software execution, primarily targeting general-purpose CPUs rather than hardware accelerators. This work focuses on enabling efficient resource sharing and hardware acceleration alongside efficient software execution. We propose BenX, a permutation-based hash function designed for hardware acceleration, fast CPU execution, and low circuit complexity in proof systems. To construct the underlying permutation, we turn the Benes network into an invertible function over $\mathbb{F}_p^2$ using a Dickson polynomial. Its structure yields a permutation particularly suited to hardware resource sharing and acceleration. Fully pipelined on FPGA, BenX matches the throughput of Poseidon2, with 1.36x and 2.15x lower latency for Goldilocks and BabyBear, respectively. Although larger as a standalone core, it makes more effective use of shared hardware: in our dual-mode architecture, where the NTT and hash share field multipliers, BenX keeps 100% of them busy, compared with 6.25-20.3% for the partial rounds of Poseidon and Poseidon2. In software, BenX outperforms Poseidon in all tested 31- and 64-bit configurations, but is slower than Poseidon2, except for the 16-element BabyBear instance. In zero-knowledge proofs, BenX proves Goldilocks permutations 6-10x faster than Monolith. Its compact arithmetization uses about 36% fewer trace cells than Poseidon and Poseidon2 over BabyBear, while its fast variant requires 1.3-2.6x the prover time of Poseidon2.

==> benes_base_horizontal.tex <==
\begin{tikzpicture}[scale=0.7]

%% Horizontal 

\node at (0, 0) (inputtop) {$X_0$};
\node at (0, -3) (inputbot) {$X_1$};

\node at (2, 0) [draw,minimum width=0.5cm,minimum height=0.5cm] (F1) {$f_0$};
\node at (1, -1) [draw,minimum width=0.5cm,minimum height=0.5cm] (F2) {$f_1$};
\node at (1, -2) [draw,minimum width=0.5cm,minimum height=0.5cm] (F3) {$f_2$};
\node at (2, -3) [draw,minimum width=0.5cm,minimum height=0.5cm] (F4) {$f_3$};

\node at (4, 0) [inner sep=0pt] (addtop) {\Large$\boxplus$};
\node at (4, -3) [inner sep=0pt] (addbot) {\Large$\boxplus$};

\node at (5, 0) (outputtop) {$Y_0$};
\node at (5, -3) (outputbot) {$Y_1$};

\draw[->] (inputtop) -- (F1);
\draw[->] (F1) -- (addtop);
\draw[->] (inputbot) -- (F4);
\draw[->] (F4) -- (addbot);
\draw[->] (inputtop) -- ($(inputtop)+(1,0)$) -- (F2);
\draw[->] (F2) -- ($(F2)+(0.5,0)$) -- ($(addbot)+(0,+0.5)$) -- (addbot);
\draw[->] (inputbot) -- ($(inputbot)+(1,0)$) -- (F3);
\draw[->] (F3) -- ($(F3)+(0.5,0)$) -- ($(addtop)+(0,-0.5)$) -- (addtop);
\draw[->] (addtop) -- (outputtop);
\draw[->] (addbot) -- (outputbot);

\end{tikzpicture}


==> design.tikz <==
\begin{tikzpicture}[
    scale=0.8,
    >=stealth,
    fbox/.style={draw, minimum width=0.5cm, minimum height=0.5cm, font=\scriptsize},
    mdsblock/.style={draw, rounded corners=2pt, minimum width=7.5cm, minimum height=0.6cm, font=\small},
    every node/.style={font=\small}
]

% === Column positions (two Benes blocks) ===
\def\La{0}
\def\Ra{2.5}
\def\Lb{5.5}
\def\Rb{8}

% === Brace amplitude in cm (5pt ~ 0.18cm) ===
\def\braceAmp{0.18}

% === Inputs ===
\node (x0) at (\La, 0) {$x_0$};
\node (x1) at (\Ra, 0) {$x_1$};
\node (x2) at (\Lb, 0) {$x_2$};
\node (x3) at (\Rb, 0) {$x_3$};

% === Round constant addition ===
\def\constY{-0.7}
\node (c0) [inner sep=0pt] at (\La, \constY) {\Large$\boxplus$};
\node (c1) [inner sep=0pt] at (\Ra, \constY) {\Large$\boxplus$};
\node (c2) [inner sep=0pt] at (\Lb, \constY) {\Large$\boxplus$};
\node (c3) [inner sep=0pt] at (\Rb, \constY) {\Large$\boxplus$};

\node (cc0) at (\La-1, \constY) {$c_{0}$};
\node (cc1) at (\Ra-1, \constY) {$c_{1}$};
\node (cc2) at (\Lb-1, \constY) {$c_{2}$};
\node (cc3) at (\Rb-1, \constY) {$c_{3}$};

\draw[->] (cc0) --(c0);
\draw[->] (cc1) --(c1);
\draw[->] (cc2) --(c2);
\draw[->] (cc3) --(c3);

\draw[->] (x0) -- (c0);
\draw[->] (x1) -- (c1);
\draw[->] (x2) -- (c2);
\draw[->] (x3) -- (c3);

% ================================================================
% === Benes block 1 (full internal structure) ===
% ================================================================
\def\bStartY{-1.4}
\def\fInnerY{-2.15}  % f_1, f_2 y-position
\def\fOuterY{-2.6}   % f_0, f_3 y-position

% Function boxes
\node[fbox] (F1a) at (\La, \fOuterY)       {$f_0$};
\node[fbox] (F2a) at (\La+0.8, \fInnerY)   {$f_1$};
\node[fbox] (F3a) at (\Ra-0.8, \fInnerY)   {$f_2$};
\node[fbox] (F4a) at (\Ra, \fOuterY)       {$f_3$};

% Addition nodes
\def\addYa{-3.4}
\node (adda0) [inner sep=0pt] at (\La, \addYa) {\Large$\boxplus$};
\node (adda1) [inner sep=0pt] at (\Ra, \addYa) {\Large$\boxplus$};

% Wiring: inputs to function boxes
\draw[->] (c0) -- (\La, \bStartY) -- (F1a);
\draw[->] (c0) -- (\La, \bStartY) -- (\La+0.8, \bStartY) -- (F2a);
\draw[->] (c1) -- (\Ra, \bStartY) -- (F4a);
\draw[->] (c1) -- (\Ra, \bStartY) -- (\Ra-0.8, \bStartY) -- (F3a);

% Wiring: function boxes to additions (crossing: f1->right add, f2->left add)
\draw[->] (F1a) -- (adda0);
\draw[->] (F3a.south) -- ++(0,-0.25) -- ($(adda0)+(0.4,0)$) -- (adda0);
\draw[->] (F4a) -- (adda1);
\draw[->] (F2a.south) -- ++(0,-0.25) -- ($(adda1)+(-0.4,0)$) -- (adda1);

% ================================================================
% === Benes block 2 (full internal structure) ===
% ================================================================

% Function boxes
\node[fbox] (F1b) at (\Lb, \fOuterY)       {$f_0$};
\node[fbox] (F2b) at (\Lb+0.8, \fInnerY)   {$f_1$};
\node[fbox] (F3b) at (\Rb-0.8, \fInnerY)   {$f_2$};
\node[fbox] (F4b) at (\Rb, \fOuterY)       {$f_3$};

% Addition nodes
\node (addb0) [inner sep=0pt] at (\Lb, \addYa) {\Large$\boxplus$};
\node (addb1) [inner sep=0pt] at (\Rb, \addYa) {\Large$\boxplus$};

% Wiring: inputs to function boxes
\draw[->] (c2) -- (\Lb, \bStartY) -- (F1b);
\draw[->] (c2) -- (\Lb, \bStartY) -- (\Lb+0.8, \bStartY) -- (F2b);
\draw[->] (c3) -- (\Rb, \bStartY) -- (F4b);
\draw[->] (c3) -- (\Rb, \bStartY) -- (\Rb-0.8, \bStartY) -- (F3b);

% Wiring: function boxes to additions (crossing: f1->right add, f2->left add)
\draw[->] (F1b) -- (addb0);
\draw[->] (F3b.south) -- ++(0,-0.25) -- ($(addb0)+(0.4,0)$) -- (addb0);
\draw[->] (F4b) -- (addb1);
\draw[->] (F2b.south) -- ++(0,-0.25) -- ($(addb1)+(-0.4,0)$) -- (addb1);

% ================================================================
% === Input curly braces (merge two wires into one arrow) ===
% ================================================================
\def\braceTopY{-3.9}

% Wires from additions down to brace endpoints
\draw (adda0.south) -- (\La, \braceTopY);
\draw (adda1.south) -- (\Ra, \braceTopY);
\draw (addb0.south) -- (\Lb, \braceTopY);
\draw (addb1.south) -- (\Rb, \braceTopY);

% Curly braces (mirror = opening downward)
\draw[decorate, decoration={brace, mirror, amplitude=\braceAmp cm}]
    (\La, \braceTopY) -- (\Ra, \braceTopY);
\draw[decorate, decoration={brace, mirror, amplitude=\braceAmp cm}]
    (\Lb, \braceTopY) -- (\Rb, \braceTopY);

% Single arrows from brace tips to MDS
\def\mdsY{-4.9}
\node[mdsblock] (M) at ({(\La+\Rb)/2}, \mdsY) {$M \in \F_{p^2}^{2 \times 2}$};

\pgfmathsetmacro{\braceTipAy}{\braceTopY-\braceAmp}
\draw[->] ({(\La+\Ra)/2}, \braceTipAy) -- ({(\La+\Ra)/2}, \braceTipAy |- M.north);
\draw[->] ({(\Lb+\Rb)/2}, \braceTipAy) -- ({(\Lb+\Rb)/2}, \braceTipAy |- M.north);

% ================================================================
% === Output curly braces (split one wire into two arrows) ===
% ================================================================
\def\braceBotYbase{-5.65}

% Curly braces (tip points up)
\draw[decorate, decoration={brace, amplitude=\braceAmp cm}]
    (\La, \braceBotYbase) -- (\Ra, \braceBotYbase);
\draw[decorate, decoration={brace, amplitude=\braceAmp cm}]
    (\Lb, \braceBotYbase) -- (\Rb, \braceBotYbase);

% Single wires from MDS down to brace tips
\pgfmathsetmacro{\braceBotTipY}{\braceBotYbase+\braceAmp}
\draw ({(\La+\Ra)/2}, \braceBotTipY |- M.south) -- ({(\La+\Ra)/2}, \braceBotTipY);
\draw ({(\Lb+\Rb)/2}, \braceBotTipY |- M.south) -- ({(\Lb+\Rb)/2}, \braceBotTipY);

% Two arrows from brace ends to outputs
\def\outY{-6.35}
\node (y0) at (\La, \outY) {$y_0$};
\node (y1) at (\Ra, \outY) {$y_1$};
\node (y2) at (\Lb, \outY) {$y_2$};
\node (y3) at (\Rb, \outY) {$y_3$};

\draw[->] (\La, \braceBotYbase) -- (y0);
\draw[->] (\Ra, \braceBotYbase) -- (y1);
\draw[->] (\Lb, \braceBotYbase) -- (y2);
\draw[->] (\Rb, \braceBotYbase) -- (y3);


\end{tikzpicture}

